Early Detection for Optimal-Latency Communications in Multi-Hop Links

Modern wireless machine-to-machine-type communications aim to provide both ultra reliability and low latency, stringent requirements that appear to be mutually exclusive. From the noisy channel coding theorem, we know that reliable communications mandate transmission rates that are lower than the channel capacity. To guarantee arbitrarily-low error probability, this implies the use of messages whose lengths tend to infinity. However, long messages are not suitable for low-latency communications. In this paper, we propose an early-detection scheme for wireless communications under a finite-blocklength regime that employs a sequential-test technique to reduce latency while maintaining reliability. We prove that our scheme leads to an average detection time smaller than the symbol duration. Furthermore, in multi-hop low-traffic or continuous-transmission links, we show that our scheme can reliably detect symbols before the end of their transmission, significantly reducing the latency, while keeping the error probability below a predefined threshold.

==> figures/SD_vs_ED_onehop.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% 
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    grid=major,
    xmin=0, xmax=1,
    xtick={0,0.1,...,1.1},
    xlabel={Normalized achievable code rate: $R^{*}(\epsilon,P,L)/C$},
    xlabel style={yshift=0.6em},%
    ymin=1, ymax=30000,
    ylabel={\shortstack{Achievable average latency\\(normalized symbols)}},
    ylabel style={yshift=-1.0em},
    legend pos={north west},
    legend style={
      anchor={north west},
      cells={anchor=west},
      column sep=0mm,
      row sep=-0.5mm,
      font=\fontsize{7pt}{7.2}\selectfont,
      mark size=3.0pt,
      mark options=solid
    },
    mark size=3.0pt,
    mark options=solid,
    every axis plot/.append style={thick},
    ]
    \addplot [color=mycolor1,mark=x]
    table[row sep=crcr]{%
      0.173627446966806	60\\
      0.233185597584884	70\\
      0.281310045623787	80\\
      0.35512194933836	100\\
      0.40980648808702	120\\
      0.539744560715088	200\\
      0.70587569997265	500\\
      0.750616042004896	700\\
      0.790703676880378	1000\\
      0.828574051202422	1500\\
      0.851244966980092	2000\\
      0.905428069695878	5000\\
      0.919949514028598	7000\\
      0.932928762365751	10000\\
      0.952464014279562	20000\\
      0.961144481959429	30000\\
    };
    \addlegendentry{Synchronous Detection}

    \addplot [color=red,mark=o]
    table[row sep=crcr]{%
      0.173627446966806	4.34485319720607\\
      0.233185597584884	7.5545606993237\\
      0.281310045623787	11.1322194324471\\
      0.35512194933836	19.1843815574852\\
      0.40980648808702	28.1913965372281\\
      0.539744560715088	70.5567330543714\\
      0.70587569997265	270.170650506489\\
      0.750616042004896	419.275118807044\\
      0.790703676880378	654.706816515626\\
      0.828574051202422	1065.42404114236\\
      0.851244966980092	1489.91107479934\\
      0.905428069695878	4161.15302925747\\
      0.919949514028598	5996.92143085124\\
      0.932928762365751	8789.70721974716\\
      0.952464014279562	18263.8519603288\\
      0.961144481959429	27860.1730377921\\
    };
    \addlegendentry{Early Detection}

  \end{semilogyaxis}

\end{tikzpicture}%


==> figures/res_multi_hop1.tex <==
\definecolor{darkgreen}{RGB}{0, 128, 0}
% 
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont}
  }

  \begin{semilogyaxis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    grid=major,
    %xmin=0, xmax=10000,
    %xtick={0,2000,...,10000},
    xmin=0, xmax=2000,
    xtick={0,200,...,10000},
    scaled x ticks=false,
    xlabel={Information blocksize (bits)},
    xlabel style={yshift=0.6em},%
    %ymin=1e2, ymax=2e5,
    ymin=1e2, ymax=5e4,
    ylabel={\shortstack{Achievable average latency\\(normalized symbols)}},
    ylabel style={yshift=-1.0em},
    legend pos={south east},
    legend columns=2,
    legend style={
      anchor={south east},
      cells={anchor=west},
      column sep=0mm,
      row sep=-0.5mm,
      font=\fontsize{7pt}{7.2}\selectfont,
      mark size=2.0pt,
      mark options=solid
    },
    mark size=2.0pt,
    mark options=solid,
    every axis plot/.append style={thick},
    ]
    
    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{Phased continuous transmission:}
    \addplot [color=black, mark=o]
    table[row sep=crcr]{%
      23.1503900471334	1200.73915940986\\
      36.5309192178481	1501.05901102864\\
      50.5874933582085	1797.1577920296\\
      111.045599870647	3003.56607453504\\
      363.062438432575	7515.32007478451\\
      540.504067169971	10503.0708435907\\
      813.386280380287	14987.4813660509\\
      1278.51454071799	22509.7015569306\\
      1751.32858902622	29999.9851469292\\
      4657.00863228216	74969.4318174976\\
      6624.37819201648	104981.279452395\\
      9596.91320614996	149885.459733134\\
      10591.6684799872	164850.212439624\\
      14584.0821747206	225057.677739376\\
      19595.7394514085	300234.4151675\\
    };
    \addlegendentry{SD}
    \addlegendimage{empty legend}
    \addlegendentry{}
    \addplot [color=darkgreen, mark=+]
    table[row sep=crcr]{%
      23.1503900471334	418.065079469059\\
      36.5309192178481	541.012757566112\\
      50.5874933582085	669.439322044901\\
      111.045599870647	1257.92926716698\\
      363.062438432575	3972.29464703024\\
      540.504067169971	6028.76955857789\\
      813.386280380287	9298.20094824676\\
      1278.51454071799	15056.5260251753\\
      1751.32858902622	21104.024837326\\
      4657.00863228216	59606.6696148756\\
      6624.37819201648	86326.8172327727\\
      9596.91320614996	127337.448203019\\
      10591.6684799872	140813.406331563\\
      14584.0821747206	196863.730974908\\
      19595.7394514085	266836.14708482\\
    };
    \addlegendentry{ED}

    \addlegendimage{empty legend}
    \addlegendentry[anchor=east]{Low-traffic multi-hop systems:}
    \addplot [color=red, mark=x]
    table[row sep=crcr]{%
      23.1503900471334	800\\
      36.5309192178481	1000\\
      50.5874933582085	1200\\
      111.045599870647	2000\\
      363.062438432575	5000\\
      540.504067169971	7000\\
      813.386280380287	10000\\
      1278.51454071799	15000\\
      1751.32858902622	20000\\
      4657.00863228216	50000\\
      6624.37819201648	70000\\
      9596.91320614996	100000\\
      10591.6684799872	110000\\
      14584.0821747206	150000\\
      19595.7394514085	200000\\
    };
    \addlegendentry{SD}
    \addlegendimage{empty legend}
    \addlegendentry{}

    \addplot [color=blue, mark=diamond]
    table[row sep=crcr]{%
      23.1503900471334	180.159058790588\\
      36.5309192178481	272.811982119821\\
      50.5874933582085	373.705469054691\\
      111.045599870647	833.830254302544\\
      363.062438432575	2931.19032190322\\
      540.504067169971	4476.02629476296\\
      813.386280380287	6891.2068470685\\
      1278.51454071799	11088.208397084\\
      1751.32858902622	15404.6187361874\\
      4657.00863228216	42444.4166441664\\
      6624.37819201648	60993.101596016\\
      9596.91320614996	89110.917809178\\
      10591.6684799872	98543.5207352076\\
      14584.0821747206	136567.180721807\\
      19595.7394514085	184362.049820498\\
    };
    \addlegendentry{ED}

  \end{semilogyaxis}

\end{tikzpicture}%


==> figures/res_multihop_SNR.tex <==
\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
% 
\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

  \begin{axis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    grid=major,
    unbounded coords=jump,
    xmin=0.1, xmax=1,
    xtick={0.1,0.2,...,1.1},
    xlabel={Normalized achievable code rate: $R^{*}(\epsilon,P,L)/C$},
    xlabel style={yshift=0.6em},%
    ymin=10, ymax=70,
    ytick={0,10,...,80},
    ylabel={Latency reduction (\%)},
    ylabel style={yshift=-1.6em},
    legend pos={south west},
    legend style={
      %at={(0.99,0.02)},
      anchor={south west},
      cells={anchor=west},
      column sep=0mm,
      row sep=-0.75mm,
      font=\fontsize{7pt}{7.2}\selectfont,
      mark size=2.0pt,
      mark options=solid
    },
    mark size=2.0pt,
    mark options=solid,
    every axis plot/.append style={thick},
    ]
    
    \addplot [color=blue, mark=o]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      -1.15606178128185	nan\\
      -0.937215800223541	nan\\
      -0.774824203295044	nan\\
      -0.387937002922488	nan\\
      0.109284117881763	0.340009121238509\\
      0.243788247197452	0.360425692730713\\
      0.364555750263856	0.401585321659774\\
      0.478880133503872	0.4572288783778\\
      0.54743818598277	0.500180784537995\\
      0.711685438312378	0.636918455459182\\
      0.75580793994622	0.679326050725814\\
      0.79528491366457	0.725091760448287\\
      0.804715728794511	0.73433108560031\\
      0.832519703764389	0.765497788041549\\
      0.854778784788094	0.797027513655046\\
    };
    \addlegendentry{SNR $= -4$ dB}

    \addplot [color=red, mark=x]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      -0.684242086682232	nan\\
      -0.512443861895328	nan\\
      -0.385047961581835	nan\\
      -0.0818720078491214	nan\\
      0.306921412928443	0.374141560668757\\
      0.411899091972448	0.411587811827231\\
      0.50607406319617	0.460635819473507\\
      0.595147936451342	0.518752035070249\\
      0.648525467521028	0.561819485409119\\
      0.776276620521502	0.686488173927676\\
      0.810561771152355	0.728146936749852\\
      0.841224167768315	0.766841894716041\\
      0.848547351046965	0.768382809588961\\
      0.870133226112522	0.806150772555362\\
      0.887409428677614	0.827186386769216\\
    };
    \addlegendentry{SNR $= -2$ dB}

    \addplot [color=darkgreen,mark=square]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      -0.310632229959241	nan\\
      -0.176507846823822	nan\\
      -0.0770922214146609	nan\\
      0.159323446690386	0.344499202952173\\
      0.462069036111191	0.424023174746243\\
      0.543712145808601	0.468452880564855\\
      0.616911618175989	0.519920384136423\\
      0.686106448443125	0.575202686635457\\
      0.727551625913264	0.615615072605322\\
      0.826678375624212	0.731378546008571\\
      0.853264223415043	0.767165438392411\\
      0.877034130365798	0.794975058673018\\
      0.88271018405771	0.807965796318833\\
      0.899438695692262	0.829016523173547\\
      0.912824802193129	0.854069713348953\\
    };
    \addlegendentry{SNR $= 0$ dB}

    \addplot [color=black, mark=diamond]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      0.0942322056054112	0.337329656410074\\
      0.187175926670293	0.338753483412074\\
      0.256042628469436	0.348880350300505\\
      0.419711756517465	0.387955926274481\\
      0.629050546739614	0.494877724231998\\
      0.685445928362409	0.539492497841619\\
      0.735984474133003	0.588034534609822\\
      0.783735182850794	0.642231465881304\\
      0.812324647241941	0.674781294364677\\
      0.880665437463031	0.774358510884175\\
      0.898984493850263	0.80624741807778\\
      0.915359316171859	0.838041733223108\\
      0.919268919535531	0.840733700738838\\
      0.930790018607783	0.858137347822968\\
      0.940007709978255	0.879078363901927\\
    };
    \addlegendentry{SNR $= 3$ dB}

    \addplot [color=mycolor1, mark=+]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      0.281310045623787	0.349807871439509\\
      0.35512194933836	0.360571813856422\\
      0.40980648808702	0.372765917248802\\
      0.539744560715088	0.419014243896541\\
      0.70587569997265	0.526856442917148\\
      0.750616042004896	0.574186360972398\\
      0.790703676880378	0.62090585384673\\
      0.828574051202422	0.671236905556225\\
      0.851244966980092	0.705261637092152\\
      0.905428069695878	0.795252252194264\\
      0.919949514028598	0.826868890659152\\
      0.932928762365751	0.846697523179823\\
      0.936027502154696	0.853657897028587\\
      0.945158749918568	0.875835297267007\\
      0.952464014279563	0.88972305491233\\
    };
    \addlegendentry{SNR $= 5$ dB}

    \addplot [color=orange, mark=triangle]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      0.419101141814707	0.363937240010015\\
      0.478788757794354	0.37897803526629\\
      0.523006419879596	0.394398268795087\\
      0.62806294788433	0.442196387337717\\
      0.762354887542539	0.555841819444482\\
      0.798514377463238	0.597079257796034\\
      0.830910864817924	0.642570589739593\\
      0.861512994484471	0.691148408791135\\
      0.879831562019505	0.722334781188764\\
      0.923608460622776	0.808196123122083\\
      0.935339882316001	0.834270877424357\\
      0.945824986209101	0.859654369603713\\
      0.948328197900534	0.862999597376465\\
      0.955704422610146	0.885832008701105\\
      0.961605458087139	0.895210452161384\\
    };
    \addlegendentry{SNR $= 7$ dB}

  \end{axis}

\end{tikzpicture}%


==> figures/res_multihop_epsil2.tex <==
\definecolor{darkgreen}{RGB}{0, 128, 0}
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%

\begin{tikzpicture}

  \pgfplotsset{
    grid style = {
      dash pattern = on 0.05mm off 1mm,
      line cap = round,
      black,
      line width = 0.5pt
    },
    title style = {font=\fontsize{7pt}{7.2}\selectfont},
    label style = {font=\fontsize{8pt}{7.2}\selectfont},
    tick label style = {font=\fontsize{7pt}{7.2}\selectfont},
  }

  \begin{axis}[%
    width=\columnwidth,
    height=\plotfigureheight\columnwidth,
    grid=major,
    xmin=0, xmax=2000,
    xtick={0,200,...,10000},
    scaled x ticks=false,
    xlabel={Information blocksize (bits)},
    xlabel style={yshift=0.6em},%
    ymin=10, ymax=70,
    ytick={0,10,...,80},
    ylabel={Latency reduction (\%)},
    ylabel style={yshift=-1.6em},
    %legend pos={north east},
    legend style={
      at={(.98,.97)},
      anchor={north east},
      cells={anchor=west},
      column sep=0mm,
      row sep=-0.5mm,
      font=\fontsize{6pt}{7.2}\selectfont,
      mark size=2.0pt,
      mark options=solid
    },
    mark size=2.0pt,
    mark options=solid,
    every axis plot/.append style={thick},
    ]

    \addplot [color=blue, mark=o]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      15.1181786195608	0.519368941132182\\
      27.5506338369966	0.544109834053093\\
      40.750083606356	0.568956531477686\\
      98.3455584910656	0.634441976278131\\
      342.981909863643	0.737028242316752\\
      516.744465349849	0.771587570936652\\
      784.988124538484	0.79875321694273\\
      1243.73404499377	0.831013635256667\\
      1711.16753188835	0.851466456115011\\
      4593.50842538426	0.902766572414459\\
      6549.24373396621	0.919291715506439\\
      9507.11035234144	0.930570354309315\\
      10497.4824523219	0.93256809405093\\
      14474.0965900823	0.943144705424291\\
      19468.7390376127	0.947479353683361\\
    };
    \addlegendentry{$\epsilon = 10^{-3}$}

    \addplot [color=red, mark=square]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      15.1181786195608	0.434973320279241\\
      27.5506338369966	0.46159620619778\\
      40.750083606356	0.481439153313043\\
      98.3455584910656	0.548088033623444\\
      342.981909863643	0.663122953452509\\
      516.744465349849	0.697494121938918\\
      784.988124538484	0.739852515414614\\
      1243.73404499377	0.778839438776206\\
      1711.16753188835	0.803656995986297\\
      4593.50842538426	0.868007084662976\\
      6549.24373396621	0.884933022579687\\
      9507.11035234144	0.904420030298368\\
      10497.4824523219	0.906913846211371\\
      14474.0965900823	0.91798801976338\\
      19468.7390376127	0.933366439431832\\
    };
    \addlegendentry{$\epsilon = 10^{-6}$}

    \addplot [color=darkgreen, mark=diamond]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      15.1181786195608	0.368640265419053\\
      27.5506338369966	0.384996788140346\\
      40.750083606356	0.40113210403454\\
      98.3455584910656	0.457400123128509\\
      342.981909863643	0.567626796099846\\
      516.744465349849	0.616576284068543\\
      784.988124538484	0.660792431555827\\
      1243.73404499377	0.702313730127961\\
      1711.16753188835	0.738344566704538\\
      4593.50842538426	0.825679215196984\\
      6549.24373396621	0.851495684977704\\
      9507.11035234144	0.868208078715044\\
      10497.4824523219	0.872453443553484\\
      14474.0965900823	0.891284482262219\\
      19468.7390376127	0.90436207887257\\
    };
    \addlegendentry{$\epsilon = 10^{-9}$}

    \addplot [color=black, mark=+]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      15.1181786195608	0.348886948650519\\
      27.5506338369966	0.359855718149721\\
      40.750083606356	0.374265640315248\\
      98.3455584910656	0.418121433343233\\
      342.981909863643	0.529589094456033\\
      516.744465349849	0.572905158782815\\
      784.988124538484	0.617732589333994\\
      1243.73404499377	0.66999299551332\\
      1711.16753188835	0.705847491667448\\
      4593.50842538426	0.79831193697475\\
      6549.24373396621	0.823982251044603\\
      9507.11035234144	0.845350925556353\\
      10497.4824523219	0.856414769618695\\
      14474.0965900823	0.874761824724311\\
      19468.7390376127	0.888875982655863\\
    };
    \addlegendentry{$\epsilon = 10^{-12}$}

    \addplot [color=mycolor1, mark=triangle]
    table[row sep=crcr, y expr=100*(1-\thisrowno{1})]{%
      15.1181786195608	0.337981586488032\\
      27.5506338369966	0.347631160218381\\
      40.750083606356	0.354260520134288\\
      98.3455584910656	0.393273143877357\\
      342.981909863643	0.499377274500605\\
      516.744465349849	0.541706042328029\\
      784.988124538484	0.587250188243123\\
      1243.73404499377	0.640158280861504\\
      1711.16753188835	0.675171776024926\\
      4593.50842538426	0.77638642693254\\
      6549.24373396621	0.805135230474514\\
      9507.11035234144	0.830967791975928\\
      10497.4824523219	0.841941191557177\\
      14474.0965900823	0.859745947340255\\
      %19468.7390376127	0.878490522132905\\
    };
    \addlegendentry{$\epsilon = 10^{-15}$}

 \end{axis}
\end{tikzpicture}%

